Unsupervised Optimal Power Flow Using Graph Neural Networks

Optimal power flow (OPF) is a critical optimization problem that allocates power to the generators in order to satisfy the demand at a minimum cost. Solving this problem exactly is computationally infeasible in the general case. In this work, we propose to leverage graph signal processing and machine learning. More specifically, we use a graph neural network to learn a nonlinear parametrization between the power demanded and the corresponding allocation. We learn the solution in an unsupervised manner, minimizing the cost directly. In order to take into account the electrical constraints of the grid, we propose a novel barrier method that is differentiable and works on initially infeasible points. We show through simulations that the use of GNNs in this unsupervised learning context leads to solutions comparable to standard solvers while being computationally efficient and avoiding constraint violations most of the time.

==> figures/branch.tex <==
\documentclass[../00-OPFbarrier.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[european]
	\draw 
		(0,0) node[above]{$V_i$} to[oosourcetrans, *-, a={$T_{ij}:1$}]
		++(3,0) coordinate (A) to[generic, l={$Y_{ij}$}]
		++(3,0) coordinate (B) to[short, -*]
		++(0.5,0) node[above]{$V_j$};
		
	\draw (A) to[generic, *-, l={$Y^c_{ij}$}] ++(0,-1.5) node[tground]{};
	\draw (B) to[generic, *-, l={$Y^c_{ij}$}] ++(0,-1.5) node[tground]{};
\end{tikzpicture}
\end{document}

==> figures/conv/anotherGraph0.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def\ypos{1.478}
\def\xpos{1.25}
\def\lbl{1.25}
\def\tanAngle{0.577} % tan(pi/6) = 0.577; tan(pi/3) = 1.732; tan (pi/4) = 1
\def\signalLength{3}

\tikzstyle{small blue node} = [ blue node, 
                                inner sep = 0,
                                minimum size = 1.2*\unit]
                                
\tikzstyle{small red node} = [ red node, 
                               inner sep = 0,
                               minimum size = 1.2*\unit]
                               
\tikzstyle{overlay edge} = [tight edge,
                            shorten >= 3]

\def \radius   {3}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]
    
    % 11 width x 7 height
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};
    
    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (1) {$1$};
 
    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (4) {$4$};   
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small blue node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small blue node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (3) {$3$};
    
    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (5) {$5$};   
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small blue node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small blue node] (10) {$10$};
    
    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (11) {$11$};
    
    % Signals
    \path(1) ++ (0, \signalLength) node [red dot] (x1) {};
    \path (x1) edge[overlay edge,  draw = red!50] (x1|-1);
    
    \path(2) ++ (0, 0.8*\signalLength) node [blue dot] (x2) {};
    \path (x2) edge[overlay edge,  draw = blue!50] (x2|-2);
    
    \path(3) ++ (0, 0.35*\signalLength) node [blue dot] (x3) {};
    \path (x3) edge[overlay edge,  draw = blue!50] (x3|-3);
    
    \path(4) ++ (0, 0.4*\signalLength) node [blue dot] (x4) {};
    \path (x4) edge[overlay edge,  draw = blue!50] (x4|-4);
    
    \path(5) ++ (0, 0.6*\signalLength) node [blue dot] (x5) {};
    \path (x5) edge[overlay edge,  draw = blue!50] (x5|-5);
    
    \path(6) ++ (0, 0.9*\signalLength) node [blue dot] (x6) {};
    \path (x6) edge[overlay edge,  draw = blue!50] (x6|-6);
    
    \path(7) ++ (0, 0.6*\signalLength) node [blue dot] (x7) {};
    \path (x7) edge[overlay edge,  draw = blue!50] (x7|-7);
    
    \path(8) ++ (0, 0.33*\signalLength) node [blue dot] (x8) {};
    \path (x8) edge[overlay edge,  draw = blue!50] (x8|-8);

    \path(9) ++ (0, 0.6*\signalLength) node [blue dot] (x9) {};
    \path (x9) edge[overlay edge,  draw = blue!50] (x9|-9);
    
    \path(10) ++ (0, 0.8*\signalLength) node [blue dot] (x10) {};
    \path (x10) edge[overlay edge,  draw = blue!50] (x10|-10);
    
    \path(11) ++ (0, 0.4*\signalLength) node [blue dot] (x11) {};
    \path (x11) edge[overlay edge,  draw = blue!50] (x11|-11);

    % Edges connecting left hexagon  
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);
    
    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);
    
    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);
    
    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);
    
    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);
    
    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);
    
    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);
    
    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);
  
  

\end{tikzpicture}} 


==> figures/conv/anotherGraph1.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def\ypos{1.478}
\def\xpos{1.25}
\def\lbl{1.25}
\def\tanAngle{0.577} % tan(pi/6) = 0.577; tan(pi/3) = 1.732; tan (pi/4) = 1
\def\signalLength{3}

\tikzstyle{small blue node} = [ blue node, 
                                inner sep = 0,
                                minimum size = 1.2*\unit]
                                
\tikzstyle{small red node} = [ red node, 
                               inner sep = 0,
                               minimum size = 1.2*\unit]
                               
\tikzstyle{overlay edge} = [tight edge,
                            shorten >= 3]

\def \radius   {3}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]
    
    % 11 width x 7 height
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};
    
    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (1) {$1$};
 
    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (4) {$4$};   
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small red node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small red node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (3) {$3$};
    
    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (5) {$5$};   
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small blue node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small blue node] (10) {$10$};
    
    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (11) {$11$};
    
    % Signals
    \path(1) ++ (0, \signalLength) node [red dot] (x1) {};
    \path (x1) edge[overlay edge,  draw = red!50] (x1|-1);
    
    \path(2) ++ (0, 0.8*\signalLength) node [red dot] (x2) {};
    \path (x2) edge[overlay edge,  draw = red!50] (x2|-2);
    
    \path(3) ++ (0, 0.35*\signalLength) node [blue dot] (x3) {};
    \path (x3) edge[overlay edge,  draw = blue!50] (x3|-3);
    
    \path(4) ++ (0, 0.4*\signalLength) node [blue dot] (x4) {};
    \path (x4) edge[overlay edge,  draw = blue!50] (x4|-4);
    
    \path(5) ++ (0, 0.6*\signalLength) node [blue dot] (x5) {};
    \path (x5) edge[overlay edge,  draw = blue!50] (x5|-5);
    
    \path(6) ++ (0, 0.9*\signalLength) node [red dot] (x6) {};
    \path (x6) edge[overlay edge,  draw = red!50] (x6|-6);
    
    \path(7) ++ (0, 0.6*\signalLength) node [blue dot] (x7) {};
    \path (x7) edge[overlay edge,  draw = blue!50] (x7|-7);
    
    \path(8) ++ (0, 0.33*\signalLength) node [blue dot] (x8) {};
    \path (x8) edge[overlay edge,  draw = blue!50] (x8|-8);
    
    \path(9) ++ (0, 0.6*\signalLength) node [blue dot] (x9) {};
    \path (x9) edge[overlay edge,  draw = blue!50] (x9|-9);
    
    \path(10) ++ (0, 0.8*\signalLength) node [blue dot] (x10) {};
    \path (x10) edge[overlay edge,  draw = blue!50] (x10|-10);
    
    \path(11) ++ (0, 0.4*\signalLength) node [blue dot] (x11) {};
    \path (x11) edge[overlay edge,  draw = blue!50] (x11|-11);

    % Edges connecting left hexagon  
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);
    
    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);
    
    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);
    
    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);
    
    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);
    
    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);
    
    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);
    
    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);
  
  

\end{tikzpicture}} 


==> figures/conv/anotherGraph2.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def\ypos{1.478}
\def\xpos{1.25}
\def\lbl{1.25}
\def\tanAngle{0.577} % tan(pi/6) = 0.577; tan(pi/3) = 1.732; tan (pi/4) = 1
\def\signalLength{3}

\tikzstyle{small blue node} = [ blue node, 
                                inner sep = 0,
                                minimum size = 1.2*\unit]
                                
\tikzstyle{small red node} = [ red node, 
                               inner sep = 0,
                               minimum size = 1.2*\unit]
                               
\tikzstyle{overlay edge} = [tight edge,
                            shorten >= 3]

\def \radius   {3}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]
    
    % 11 width x 7 height
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};
    
    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (1) {$1$};
 
    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small red node] (4) {$4$};   
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small red node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small red node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small red node] (3) {$3$};
    
    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (5) {$5$};   
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small blue node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small blue node] (10) {$10$};
    
    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (11) {$11$};
    
    % Signals
    \path(1) ++ (0, \signalLength) node [red dot] (x1) {};
    \path (x1) edge[overlay edge,  draw = red!50] (x1|-1);
    
    \path(2) ++ (0, 0.8*\signalLength) node [red dot] (x2) {};
    \path (x2) edge[overlay edge,  draw = red!50] (x2|-2);
    
    \path(3) ++ (0, 0.35*\signalLength) node [red dot] (x3) {};
    \path (x3) edge[overlay edge,  draw = red!50] (x3|-3);
    
    \path(4) ++ (0, 0.4*\signalLength) node [red dot] (x4) {};
    \path (x4) edge[overlay edge,  draw = red!50] (x4|-4);
    
    \path(5) ++ (0, 0.6*\signalLength) node [red dot] (x5) {};
    \path (x5) edge[overlay edge,  draw = red!50] (x5|-5);
    
    \path(6) ++ (0, 0.9*\signalLength) node [red dot] (x6) {};
    \path (x6) edge[overlay edge,  draw = red!50] (x6|-6);
    
    \path(7) ++ (0, 0.6*\signalLength) node [blue dot] (x7) {};
    \path (x7) edge[overlay edge,  draw = blue!50] (x7|-7);
    
    \path(8) ++ (0, 0.33*\signalLength) node [blue dot] (x8) {};
    \path (x8) edge[overlay edge,  draw = blue!50] (x8|-8);
    
    \path(9) ++ (0, 0.6*\signalLength) node [blue dot] (x9) {};
    \path (x9) edge[overlay edge,  draw = blue!50] (x9|-9);
    
    \path(10) ++ (0, 0.8*\signalLength) node [blue dot] (x10) {};
    \path (x10) edge[overlay edge,  draw = blue!50] (x10|-10);
    
    \path(11) ++ (0, 0.4*\signalLength) node [blue dot] (x11) {};
    \path (x11) edge[overlay edge,  draw = blue!50] (x11|-11);

    % Edges connecting left hexagon  
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);
    
    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);
    
    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);
    
    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);
    
    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);
    
    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);
    
    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);
    
    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);
  
  

\end{tikzpicture}} 


==> figures/conv/anotherGraph3.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def\ypos{1.478}
\def\xpos{1.25}
\def\lbl{1.25}
\def\tanAngle{0.577} % tan(pi/6) = 0.577; tan(pi/3) = 1.732; tan (pi/4) = 1
\def\signalLength{3}

\tikzstyle{small blue node} = [ blue node, 
                                inner sep = 0,
                                minimum size = 1.2*\unit]
                                
\tikzstyle{small red node} = [ red node, 
                               inner sep = 0,
                               minimum size = 1.2*\unit]
                               
\tikzstyle{overlay edge} = [tight edge,
                            shorten >= 3]

\def \radius   {3}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]
    
    % 11 width x 7 height
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};
    
    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (1) {$1$};
 
    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small red node] (4) {$4$};   
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small red node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small red node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small red node] (3) {$3$};
    
    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (5) {$5$};   
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small red node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small red node] (10) {$10$};
    
    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small red node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small red node] (11) {$11$};
    
    % Signals
    \path(1) ++ (0, \signalLength) node [red dot] (x1) {};
    \path (x1) edge[overlay edge,  draw = red!50] (x1|-1);
    
    \path(2) ++ (0, 0.8*\signalLength) node [red dot] (x2) {};
    \path (x2) edge[overlay edge,  draw = red!50] (x2|-2);
    
    \path(3) ++ (0, 0.35*\signalLength) node [red dot] (x3) {};
    \path (x3) edge[overlay edge,  draw = red!50] (x3|-3);
    
    \path(4) ++ (0, 0.4*\signalLength) node [red dot] (x4) {};
    \path (x4) edge[overlay edge,  draw = red!50] (x4|-4);
    
    \path(5) ++ (0, 0.6*\signalLength) node [red dot] (x5) {};
    \path (x5) edge[overlay edge,  draw = red!50] (x5|-5);
    
    \path(6) ++ (0, 0.9*\signalLength) node [red dot] (x6) {};
    \path (x6) edge[overlay edge,  draw = red!50] (x6|-6);
    
    \path(7) ++ (0, 0.6*\signalLength) node [red dot] (x7) {};
    \path (x7) edge[overlay edge,  draw = red!50] (x7|-7);
    
    \path(8) ++ (0, 0.33*\signalLength) node [red dot] (x8) {};
    \path (x8) edge[overlay edge,  draw = red!50] (x8|-8);
    
    \path(9) ++ (0, 0.6*\signalLength) node [blue dot] (x9) {};
    \path (x9) edge[overlay edge,  draw = blue!50] (x9|-9);
    
    \path(10) ++ (0, 0.8*\signalLength) node [red dot] (x10) {};
    \path (x10) edge[overlay edge,  draw = red!50] (x10|-10);
    
    \path(11) ++ (0, 0.4*\signalLength) node [red dot] (x11) {};
    \path (x11) edge[overlay edge,  draw = red!50] (x11|-11);

    % Edges connecting left hexagon  
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);
    
    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);
    
    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);
    
    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);
    
    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);
    
    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);
    
    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);
    
    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);
  
  

\end{tikzpicture}} 


==> figures/conv/graphConvBlock.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [block, 
thin,
minimum width = 0.7*\unit, 
minimum height = 0.5*\unit, 
anchor = west]

\tikzstyle {sum} = [circle, 
thin,
minimum width  = 0.3*\unit, 
minimum height = 0.3*\unit, 
anchor = center,
draw = black,
fill = blue!15]


\def \deltax {1.6}
\def \deltay {1}
\def \sumshift {0.5}

\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
    
% Begin by drawing an empty node for initializing the chain
\node (origin) [] {};
\path (origin) ++ (0.1*\deltax, 0) node (first) [] {};
    
% Draw the chain of graph shifts
\path (first) ++ (1.3*\deltax, 0) node (0) [Phi] {\textover[c]{\bbS}{z^{-1}}};
\path (0)     ++ (1.3*\deltax, 0) node (1) [Phi] {\textover[c]{\bbS}{z^{-1}}};
\path (1)     ++ (1.3*\deltax, 0) node (2) [Phi] {\textover[c]{\bbS}{z^{-1}}};

% End by drawing an empty node for finalizing the chain
\path (2.east) ++ (0.7*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the chain of additions
\path (first.east) ++ (1.5*\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [very near start, above] node {\textover[c]{\bbx}{x_{n}}}               (0);	
\path[-stealth] (0)     edge [above] node {\textover[c]{\ \bbS\bbx}{x_{n-1}}}     (1);	
\path[-stealth] (1)     edge [above] node {\textover[c]{\ \bbS^{2}\bbx}{x_{n-2}}} (2);	
\path[-]        (2)     edge [above] node {\textover[c]{\ \bbS^{3}\bbx}{x_{n-3}}} (sum3 |- last);

% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- first) -- (sum0) node [midway, right] {$h_{0}$};	
\path[-stealth, draw] (sum1 |- 0)     -- (sum1) node [midway, right] {$h_{1}$};	
\path[-stealth, draw] (sum2 |- 1)     -- (sum2) node [midway, right] {$h_{2}$};	
\path[-stealth, draw] (sum3 |- 2)     -- (sum3) node [midway, right] {$h_{3}$};

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw the convolution output
\path[-stealth] (sum3) edge [above] node 
                {\textover[c]{\bbH(\bbS)\bbx}{\quad \bbh \ast \bbx}} ++ (\deltax, 0);


\end{tikzpicture}

==> figures/conv/timeConvBlock.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {1.2}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [block, 
thin,
minimum width = 0.7*\unit, 
minimum height = 0.5*\unit, 
anchor = west]

\tikzstyle {sum} = [circle, 
thin,
minimum width  = 0.3*\unit, 
minimum height = 0.3*\unit, 
anchor = center,
draw = black,
fill = blue!15]


\def \deltax {1.6}
\def \deltay {1}
\def \sumshift {0.5}

\vspace{0.04cm}
\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]

% Begin by drawing an empty node for initializing the chain
\node (origin) [] {};
\path (origin) ++ (0.1*\deltax, 0) node (first) [] {};

% Draw the chain of graph shifts
\path (first) ++ (1.3*\deltax, 0) node (0) [Phi] {\textover[c]{z^{-1}}{\bbS}};
\path (0)     ++ (1.3*\deltax, 0) node (1) [Phi] {\textover[c]{z^{-1}}{\bbS}};
\path (1)     ++ (1.3*\deltax, 0) node (2) [Phi] {\textover[c]{z^{-1}}{\bbS}};

% End by drawing an empty node for finalizing the chain
\path (2.east) ++ (0.7*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the chain of additions
\path (first.east) ++ (1.5*\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [very near start, above] node {\textover[c]{x_{n}}{\bbx}}               (0);	
\path[-stealth] (0)     edge [above] node {\textover[c]{x_{n-1}}{\ \bbS\bbx}}     (1);	
\path[-stealth] (1)     edge [above] node {\textover[c]{x_{n-2}}{\ \bbS^{2}\bbx}} (2);	
\path[-]        (2)     edge [above] node {\textover[c]{x_{n-3}}{\ \bbS^{3}\bbx}} (sum3 |- last);

% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- first) -- (sum0) node [midway, right] {$h_{0}$};	
\path[-stealth, draw] (sum1 |- 0)     -- (sum1) node [midway, right] {$h_{1}$};	
\path[-stealth, draw] (sum2 |- 1)     -- (sum2) node [midway, right] {$h_{2}$};	
\path[-stealth, draw] (sum3 |- 2)     -- (sum3) node [midway, right] {$h_{3}$};

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw the convolution output
\path[-stealth] (sum3) edge [above] node 
{\textover[c]{\quad \bbh \ast \bbx}{\bbH(\bbS)\bbx}} ++ (\deltax, 0);


\end{tikzpicture}

==> figures/conv/timeSignal0.tex <==
%!TEX root = ../../stabilityICASSP20slides.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def \xdisplaced{12}

\def\ypos{3.5}
\def\xpos{2.5}
\def\lbl{1.25}
\def\mylinewidth{0.5}
\def\shortenlength{1cm}
\def\mylinecolor{black!70}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

	% Anchor nodes
    %   Origin
	\node at (0,0) (start) {};% ++ (-2*\lbl, 0) node {\phantom{{\small $\bbS$}}};
    %   End
    \node at (5*\xpos,0) (end) {};
    %   Input label
    %\node at (-2*\lbl, \ypos) {{\small $\bbx$}};
	
	% Nodes
	\path (\xpos,1*\ypos) node[red dot] (x1) {} ++ (0,\lbl) node {${x_{1}}$};
	\path (2*\xpos,0.5*\ypos) node[blue dot] (x2) {} ++ (0,\lbl) node {${x_{2}}$};
	\path (3*\xpos,0.75*\ypos) node[blue dot] (x3) {} ++ (0,\lbl) node {${x_{3}}$};
	\path (4*\xpos,0.6*\ypos) node[blue dot] (x4) {} ++ (0,\lbl) node {${x_{4}}$};
    
    % Lines
    %   Axis
    \path (start) edge[directed edge] (end);
    %   Lines connecting dots to axis
    \path (x1) edge[-, line width = \mylinewidth, draw = red!50] (x1|-start);
    \path (x2) edge[-, line width = \mylinewidth, draw = blue!50] (x2|-start);
    \path (x3) edge[-, line width = \mylinewidth, draw = blue!50] (x3|-start);
    \path (x4) edge[-, line width = \mylinewidth, draw = blue!50] (x4|-start);

\end{tikzpicture}
}




==> figures/conv/timeSignal0withGraph.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def \xdisplaced{12}

\def\ypos{3.5}
\def\xpos{2.5}
\def\lbl{1.25}
\def\mylinewidth{0.5}
\def\shortenlength{1cm}
\def\mylinecolor{black!70}

{\tiny
    \begin{tikzpicture}[scale = \thisplotscale]
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};% ++ (-2*\lbl, 0) node {{\small $\bbS$}};
    %   End
    \node at (5*\xpos,0) (end) {};
    %   Input label
    %\node at (-2*\lbl, \ypos) {{\small $\bbx$}};
    
    % Nodes
    \path (\xpos,1*\ypos) node[red dot] (x1) {} ++ (0,\lbl) node {${x_{1}}$};
    \path (2*\xpos,0.5*\ypos) node[blue dot] (x2) {} ++ (0,\lbl) node {${x_{2}}$};
    \path (3*\xpos,0.75*\ypos) node[blue dot] (x3) {} ++ (0,\lbl) node {${x_{3}}$};
    \path (4*\xpos,0.6*\ypos) node[blue dot] (x4) {} ++ (0,\lbl) node {${x_{4}}$};
    
    % Lines
    %   Lines connecting dots to nodes
    \path (x1) edge[-, line width = \mylinewidth, draw = red!50] (x1|-start);
    \path (x2) edge[-, line width = \mylinewidth, draw = blue!50] (x2|-start);
    \path (x3) edge[-, line width = \mylinewidth, draw = blue!50] (x3|-start);
    \path (x4) edge[-, line width = \mylinewidth, draw = blue!50] (x4|-start);
    
    % Nodes
    \path (\xpos,0) node[red node, inner sep = 0.75] (v1) {$0$};
    \path (2*\xpos,0) node[blue node, inner sep = 0.75] (v2) {$1$};
    \path (3*\xpos,0) node[blue node, inner sep = 0.75] (v3) {$2$};
    \path (4*\xpos,0) node[blue node, inner sep = 0.75] (v4) {$3$};
    
    % Edges
    \path (start) edge[directed edge] (v1);
    \path (v1) edge[directed edge] (v2);
    \path (v2) edge[directed edge] (v3);
    \path (v3) edge[directed edge] (v4);
    \path (v4) edge[directed edge] (end);

\end{tikzpicture}
}




==> figures/conv/timeSignal1.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def \xdisplaced{12}

\def\ypos{3.5}
\def\xpos{2.5}
\def\lbl{1.25}
\def\mylinewidth{0.5}
\def\shortenlength{1cm}
\def\mylinecolor{black!70}

{\tiny
    \begin{tikzpicture}[scale = \thisplotscale]
    
    % Anchor nodes
    %   Origin
	\node at (0,0) (start) {}; %++ (-\lbl, 0) node {\phantom{{\small $\bbS$}}};
    %   End
    \node at (5*\xpos,0) (end) {};
    %   Input label (phantom)
    %\node at (-\lbl, 0.55*\ypos) [above] {\phantom{{\small $\bbx$}}};
    
    % Nodes
    \path (\xpos,0.8*\ypos) node[blue dot] (x1) {} ++ (0,\lbl) node {${x_{0}}$};
    \path (2*\xpos,1*\ypos) node[red dot] (x2) {} ++ (0,\lbl) node {${x_{1}}$};
    \path (3*\xpos,0.5*\ypos) node[blue dot] (x3) {} ++ (0,\lbl) node {${x_{2}}$};
    \path (4*\xpos,0.75*\ypos) node[blue dot] (x4) {} ++ (0,\lbl) node {${x_{3}}$};
    
    % Lines
    %   Axis
    \path (start) edge[directed edge] (end);
    %   Lines connecting dots to axis
    \path (x1) edge[-, line width = \mylinewidth, draw = blue!50] (x1|-start);
    \path (x2) edge[-, line width = \mylinewidth, draw = red!50] (x2|-start);
    \path (x3) edge[-, line width = \mylinewidth, draw = blue!50] (x3|-start);
    \path (x4) edge[-, line width = \mylinewidth, draw = blue!50] (x4|-start);
    
    \end{tikzpicture}
}




==> figures/conv/timeSignal1withGraph.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def \xdisplaced{12}

\def\ypos{3.5}
\def\xpos{2.5}
\def\lbl{1.25}
\def\mylinewidth{0.5}
\def\shortenlength{1cm}
\def\mylinecolor{black!70}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

	% Anchor nodes
	\node at (0,0) (start) {};% ++ (\lbl, 0) node {\phantom{{\small $\bbS$}}};
    \node at (5*\xpos,0) (end) {};
    %\node at (-\lbl, 0.55*\ypos) [above] {\phantom{{\small $\bbx$}}};
	
	%% DC 1
	
	% Nodes
    \path (\xpos,0.8*\ypos) node[blue dot] (x1) {} ++ (0,\lbl) node {${x_{0}}$};
    \path (2*\xpos,1*\ypos) node[red dot] (x2) {} ++ (0,\lbl) node {${x_{1}}$};
    \path (3*\xpos,0.5*\ypos) node[blue dot] (x3) {} ++ (0,\lbl) node {${x_{2}}$};
    \path (4*\xpos,0.75*\ypos) node[blue dot] (x4) {} ++ (0,\lbl) node {${x_{3}}$};
    
    % Lines
    %   Lines connecting dots to nodes
    \path (x1) edge[-, line width = \mylinewidth, draw = blue!50] (x1|-start);
    \path (x2) edge[-, line width = \mylinewidth, draw = red!50] (x2|-start);
    \path (x3) edge[-, line width = \mylinewidth, draw = blue!50] (x3|-start);
    \path (x4) edge[-, line width = \mylinewidth, draw = blue!50] (x4|-start);
    
    % Nodes
    \path (\xpos,0) node[blue node, inner sep = 0.75] (v1) {$0$};
    \path (2*\xpos,0) node[red node, inner sep = 0.75] (v2) {$1$};
    \path (3*\xpos,0) node[blue node, inner sep = 0.75] (v3) {$2$};
    \path (4*\xpos,0) node[blue node, inner sep = 0.75] (v4) {$3$};
    
    % Edges
    \path (start) edge[directed edge] (v1);
    \path (v1) edge[directed edge] (v2);
    \path (v2) edge[directed edge] (v3);
    \path (v3) edge[directed edge] (v4);
    \path (v4) edge[directed edge] (end);

\end{tikzpicture}
}




==> figures/conv/timeSignal2.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def \xdisplaced{12}

\def\ypos{3.5}
\def\xpos{2.5}
\def\lbl{1.25}
\def\mylinewidth{0.5}
\def\shortenlength{1cm}
\def\mylinecolor{black!70}

{\tiny
    \begin{tikzpicture}[scale = \thisplotscale]
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};% ++ (-\lbl, 0) node {\phantom{{\small $\bbS$}}};
    %   End
    \node at (5*\xpos,0) (end) {};
    %   Input label (phantom)
    %\node at (-\lbl, 0.55*\ypos) [above] {\phantom{{\small $\bbx$}}};
    
    % Nodes
    \path (\xpos,0.4*\ypos) node[blue dot] (x1) {} ++ (0,\lbl) node {${x_{-1}}$};
    \path (2*\xpos,0.8*\ypos) node[blue dot] (x2) {} ++ (0,\lbl) node {${x_{0}}$};
    \path (3*\xpos,1*\ypos) node[red dot] (x3) {} ++ (0,\lbl) node {${x_{1}}$};
    \path (4*\xpos,0.5*\ypos) node[blue dot] (x4) {} ++ (0,\lbl) node {${x_{2}}$};
    
    % Lines
    %   Axis
    \path (start) edge[directed edge] (end);
    %   Lines connecting dots to axis
    \path (x1) edge[-, line width = \mylinewidth, draw = blue!50] (x1|-start);
    \path (x2) edge[-, line width = \mylinewidth, draw = blue!50] (x2|-start);
    \path (x3) edge[-, line width = \mylinewidth, draw = red!50] (x3|-start);
    \path (x4) edge[-, line width = \mylinewidth, draw = blue!50] (x4|-start);
    
    \end{tikzpicture}
}



==> figures/conv/timeSignal2withGraph.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def \xdisplaced{12}

\def\ypos{3.5}
\def\xpos{2.5}
\def\lbl{1.25}
\def\mylinewidth{0.5}
\def\shortenlength{1cm}
\def\mylinecolor{black!70}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

	% Anchor nodes
	\node at (0,0) (start) {};% ++ (\lbl, 0) node {\phantom{{\small $\bbS$}}};
    \node at (5*\xpos,0) (end) {};
    %\node at (-\lbl, 0.55*\ypos) [above] {\phantom{{\small $\bbx$}}};
	
	%% DC 1
	
	% Nodes
    \path (\xpos,0.4*\ypos) node[blue dot] (x1) {} ++ (0,\lbl) node {${x_{-1}}$};
    \path (2*\xpos,0.8*\ypos) node[blue dot] (x2) {} ++ (0,\lbl) node {${x_{0}}$};
    \path (3*\xpos,1*\ypos) node[red dot] (x3) {} ++ (0,\lbl) node {${x_{1}}$};
    \path (4*\xpos,0.5*\ypos) node[blue dot] (x4) {} ++ (0,\lbl) node {${x_{2}}$};
    
    % Lines
    %   Lines connecting dots to nodes
    \path (x1) edge[-, line width = \mylinewidth, draw = blue!50] (x1|-start);
    \path (x2) edge[-, line width = \mylinewidth, draw = blue!50] (x2|-start);
    \path (x3) edge[-, line width = \mylinewidth, draw = red!50] (x3|-start);
    \path (x4) edge[-, line width = \mylinewidth, draw = blue!50] (x4|-start);
    
    % Nodes
    \path (\xpos,0) node[blue node, inner sep = 0.75] (v1) {$0$};
    \path (2*\xpos,0) node[blue node, inner sep = 0.75] (v2) {$1$};
    \path (3*\xpos,0) node[red node, inner sep = 0.75] (v3) {$2$};
    \path (4*\xpos,0) node[blue node, inner sep = 0.75] (v4) {$3$};
    
    % Edges
    \path (start) edge[directed edge] (v1);
    \path (v1) edge[directed edge] (v2);
    \path (v2) edge[directed edge] (v3);
    \path (v3) edge[directed edge] (v4);
    \path (v4) edge[directed edge] (end);

\end{tikzpicture}
}




==> figures/conv/timeSignal3.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def \xdisplaced{12}

\def\ypos{3.5}
\def\xpos{2.5}
\def\lbl{1.25}
\def\mylinewidth{0.5}
\def\shortenlength{1cm}
\def\mylinecolor{black!70}

{\tiny
    \begin{tikzpicture}[scale = \thisplotscale]
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};% ++ (-\lbl, 0) node {\phantom{{\small $\bbS$}}};
    %   End
    \node at (5*\xpos,0) (end) {};
    %   Input label (phantom)
    %\node at (-\lbl, 0.55*\ypos) [above] {\phantom{{\small $\bbx$}}};
    
    % Nodes
    \path (\xpos,0.55*\ypos) node[blue dot] (x1) {} ++ (0,\lbl) node {${x_{-2}}$};
    \path (2*\xpos,0.4*\ypos) node[blue dot] (x2) {} ++ (0,\lbl) node {${x_{-1}}$};
    \path (3*\xpos,0.8*\ypos) node[blue dot] (x3) {} ++ (0,\lbl) node {${x_{0}}$};
    \path (4*\xpos,1*\ypos) node[red dot] (x4) {} ++ (0,\lbl) node {${x_{1}}$};
    
    % Lines
    %   Axis
    \path (start) edge[directed edge] (end);
    %   Lines connecting dots to axis
    \path (x1) edge[-, line width = \mylinewidth, draw = blue!50] (x1|-start);
    \path (x2) edge[-, line width = \mylinewidth, draw = blue!50] (x2|-start);
    \path (x3) edge[-, line width = \mylinewidth, draw = blue!50] (x3|-start);
    \path (x4) edge[-, line width = \mylinewidth, draw = red!50] (x4|-start);
    
    \end{tikzpicture}
}



==> figures/conv/timeSignal3withGraph.tex <==
%!TEX root = ../../00_tutorial.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def \xdisplaced{12}

\def\ypos{3.5}
\def\xpos{2.5}
\def\lbl{1.25}
\def\mylinewidth{0.5}
\def\shortenlength{1cm}
\def\mylinecolor{black!70}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]

	% Anchor nodes
	\node at (0,0) (start) {};% ++ (\lbl, 0) node {\phantom{{\small $\bbS$}}};
    \node at (5*\xpos,0) (end) {};
    %\node at (-\lbl, 0.55*\ypos) [above] {\phantom{{\small $\bbx$}}};
	
	%% DC 1
	
	% Nodes
    \path (\xpos,0.55*\ypos) node[blue dot] (x1) {} ++ (0,\lbl) node {${x_{-2}}$};
    \path (2*\xpos,0.4*\ypos) node[blue dot] (x2) {} ++ (0,\lbl) node {${x_{-1}}$};
    \path (3*\xpos,0.8*\ypos) node[blue dot] (x3) {} ++ (0,\lbl) node {${x_{0}}$};
    \path (4*\xpos,1*\ypos) node[red dot] (x4) {} ++ (0,\lbl) node {${x_{1}}$};
    
    % Lines
    %   Lines connecting dots to nodes
    \path (x1) edge[-, line width = \mylinewidth, draw = blue!50] (x1|-start);
    \path (x2) edge[-, line width = \mylinewidth, draw = blue!50] (x2|-start);
    \path (x3) edge[-, line width = \mylinewidth, draw = blue!50] (x3|-start);
    \path (x4) edge[-, line width = \mylinewidth, draw = red!50] (x4|-start);
    
    % Nodes
    \path (\xpos,0) node[blue node, inner sep = 0.75] (v1) {$0$};
    \path (2*\xpos,0) node[blue node, inner sep = 0.75] (v2) {$1$};
    \path (3*\xpos,0) node[blue node, inner sep = 0.75] (v3) {$2$};
    \path (4*\xpos,0) node[red node, inner sep = 0.75] (v4) {$3$};
    
    % Edges
    \path (start) edge[directed edge] (v1);
    \path (v1) edge[directed edge] (v2);
    \path (v2) edge[directed edge] (v3);
    \path (v3) edge[directed edge] (v4);
    \path (v4) edge[directed edge] (end);

\end{tikzpicture}
}




==> figures/graphConvolution.tex <==
% !TEX root = ../00-OPFbarrier.tex

\def \thisplotscale {1.8}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle, 
                    thin,
                    minimum width = 0.5*\unit, 
                    minimum height = \sumshift*\unit, 
                    anchor = west,
                    draw,
                    fill = pennblue!20]

\tikzstyle {sum} = [circle, 
                    thin,
                    minimum width  = 0.3*\unit, 
                    minimum height = 0.3*\unit, 
                    anchor = center,
                    draw,
                    fill = pennblue!20]


\def \deltax {1.65}
\def \deltay {0.8}
\def \sumshift {0.4}

\begin{tikzpicture}[x = 1*\unit, y = 1*\unit] \footnotesize
    
% Begin by drawing an empty node for initializing the chain
\node (origin) [] {};
\path (origin) ++ (0*\deltax, 0) node (first) [] {};
    
% Draw the chain of graph shifts
\path (first) ++ (1.35*\deltax, 0) node (0) [Phi] {$\bbA$};
\path (0)     ++ (1.35*\deltax, 0) node (1) [Phi] {$\bbA$};
\path (1)     ++ (1.35*\deltax, 0) node (2) [Phi] {$\bbA$};

% End by drawing an empty node for finalizing the chain
\path (2.east) ++ (1.0*\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the chain of additions
\path (first.east) ++ (1.5*\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [very near start, above] node {$\bbZ_{\ell-1}^{g}$}               (0);	
\path[-stealth] (0)     edge [above] node {$\ \bbA\bbZ_{\ell-1}$}     (1);	
\path[-stealth] (1)     edge [above] node {$\ \bbA^{2}\bbZ_{\ell-1}$} (2);	
\path[-]        (2)     edge [above, near end] node {$\ \bbA^{3}\bbZ_{\ell-1}$} (sum3 |- last);

% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- first) -- (sum0) node [midway, right] {$\bbH_{\ell 0}$};	
\path[-stealth, draw] (sum1 |- 0)     -- (sum1) node [midway, right] {$\bbH_{\ell 1}$};	
\path[-stealth, draw] (sum2 |- 1)     -- (sum2) node [midway, right] {$\bbH_{\ell 2}$};	
\path[-stealth, draw] (sum3 |- 2)     -- (sum3) node [midway, right] {$\bbH_{\ell 3}$};

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw nonlinearity
\path (sum3.east) ++ (0.4 * \deltax, 0) node (nonlinearity) [sum, fill=penngreen!20] {$\sigma_{\ell}$};
\path[-stealth,draw] (sum3) -- (nonlinearity) node [midway, above] {$\displaystyle ...$};

% draw output
\path[-stealth] (nonlinearity.east) edge [midway, above] node {$\bbZ_{\ell}$} ++ (0.4*\deltax, 0);

% draw two more features
%\path (sum3) ++ (0.9*\deltax, 0.5*\deltay) node (secondFeature) [above] {$\color{gray} \bbh_{\ell}^{fg'} \ast_{\bbS} \bbx_{\ell-1}^{g'}$};
%\path[-stealth, draw=gray] (secondFeature.east) -| (sumFeatures);

% draw two more features
%\path (sum3) ++ (0.9*\deltax, \deltay) node (thirdFeature) [above] {$\color{gray} \bbh_{\ell}^{fg''} \ast_{\bbS} \bbx_{\ell-1}^{g''}$};
%\path[-stealth, draw=gray] (thirdFeature.east) -| (sumFeatures);


\end{tikzpicture}

==> figures/log-barrier.tex <==
\documentclass[../paper/00-OPFbarrier.tex]{subfiles}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ticks=none,
    legend pos=north west, 
    axis x line=center, 
    axis y line=center,
    xlabel={$u$},
    height=5cm,
    width=10cm,
]
    
    % the truncated log
    \def\s{2}
    \def\t{1}
    \addplot[domain=-(\t/\s):0.5, color=blue, thick]{-\s*(-x-\t/\s) - \t*ln(\t/\s)};
    \addlegendentry{$-\overline{\log}_s(-u)$};
    
    % the regular log
    \addplot[domain=-(\t/\s):-0.01,color=red, thick]{-\t*ln(-x)};
    \addlegendentry{$-\log(-u)$};
    
    \addplot[domain=-2:-(\t/\s), thick]{-\t*ln(-x)};
    \addlegendentry{both}
    
    \filldraw[black] (0,0) circle[radius=2pt] node[anchor=south east]{(0,0)};
\end{axis}
\end{tikzpicture}
\end{document}
